Methods and results of the IGEC search for burst gravitational waves in the years 1997--2000

This paper presents the results of the observations of the detectors participating in the International Gravitational Event Collaboration (IGEC) from 1997 to 2000 and reviews the data analysis methods. The analysis is designed to search for coincident excitations in multiple detectors. The data set analysed in this article covers a longer period and is more complete than that given in previous reports. The current analysis is more accurate for determining the false dismissal probability for a time coincidence search and it optimizes the search with respect to a target amplitude and direction of the signal. The statistics of the accidental coincidences agrees with the model used for drawing the results. The observations of this IGEC search are consistent with no detection of gravitational wave burst events. A new conservative upper limit has been set on the rate of gravitational wave bursts with Fourier component H > 2 10^{-21}Hz^{-1}, both for searches with and without a filter for the Galactic Center direction. This study confirms that the false alarm rate of the observation can be negligible when at least three detectors are operating simultaneously.

==> (inline-0) <==
\begin{longtable}{|c|c|d|c|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}
39.81 &	\textsc{al-au-ex}&	14.0&	0&	<9.1\cdot 10^{-5}&	0\div 2.9&	0\div 3.6 \kill
\caption{\label{tab:noGC}Results of the time coincidence search analysis for all the disjoint configurations of detectors whose observation time has been greater than $1 day$. No directional search has been implemented. The coincidence search has been performed with a conservative false dismissal of 5\%. The estimated average background $\mathbf{\bar N}_b~^{5\%}_{95\%}$ is reported together with its uncertainty, given either as 5\% and 95\% percentiles or as an 90\% upper bound. When followed by the symbol $_*$, the bound has to be read as a conservative upper limit (the actual upper bound is lower). Where the symbol --- appear, there is no available estimate of the average background, though it does not affect the related confidence intervals because in these cases there were no found coincidences. For each search threshold, the bottom \textit{total} line summarizes the results, and is obtained by summing over all configurations the observation time $T_{obs}$, the number of coincidences $N_c$, the background $\mathbf{\bar N}_b~^{5\%}_{95\%}$. In the last two columns, the confidence intervals on the average number of detected gw are reported for 90\% and 95\% conservative coverage. Above the search threshold value $3 \cdot 10^{-20} Hz^{-1}$ the results do not change.}\\
\hline
\hline
\multicolumn{1}{|c|}{H$\cdot 10^{21}$} &\multirow{2}{*}{config}&\multicolumn{1}{c|}{$T_{obs}$}& \multirow{2}{*}{$N_c$}&\multirow{2}{*}{$\mathbf{\bar N}_b~^{5\%}_{95\%}$} & \multicolumn{2}{c|}{confidence interval} \\ 
\multicolumn{1}{|c|}{(Hz$^{-1}$)}& & \multicolumn{1}{c|}{(days)} & &  & 90\%& 95\%\\ \hline
\endfirsthead
\hline
\multicolumn{1}{|c|}{H$\cdot 10^{21}$} &\multirow{2}{*}{config}&\multicolumn{1}{c|}{$T_{obs}$}& \multirow{2}{*}{$N_c$}&\multirow{2}{*}{$\mathbf{\bar N}_b~^{5\%}_{95\%}$} & \multicolumn{2}{c|}{confidence interval} \\ 
\multicolumn{1}{|c|}{(Hz$^{-1}$)}& & \multicolumn{1}{c|}{(days)} & &  & 90\%& 95\%\\ \hline
\endhead
\hline
\multicolumn{7}{r}\textit{continue $\gg$ }
\endfoot
\hline
\hline
\endlastfoot
 \hline\hline 
\hline\hline 
 \multirow{1}{*}{2.00}
&	\textsc{au-na}&	4.2&	0&	0.4^{+0.034}_{-0.035}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 \hline\hline 
 \multirow{1}{*}{2.24}
&	\textsc{au-na}&	6.9&	0&	0.4^{+0.033}_{-0.033}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
  \hline\hline 
 \multirow{1}{*}{2.51}
&	\textsc{au-na}&	10.9&	1&	0.5^{+0.036}_{-0.037}&	0\div 4.2&	0\div 5\\[1pt] \cline{2-7}\cline{2-7}
  \hline\hline 
 \multirow{1}{*}{2.82}
&	\textsc{al-na}&	53.7&	8&	7.9^{+0.15}_{-0.15}&	0\div 7.3&	0\div 8.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	38.9&	2&	2.9^{+0.089}_{-0.089}&	0\div 4.3&	0\div 5.2\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	12.0&	1&	0.6^{+0.04}_{-0.041}&	0\div 4.1&	0\div 5\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	5.9&	0&	4.9^{+3.4}_{-3.8} \cdot 10^{-4}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	1.7&	0&	0.2^{+0.023}_{-0.024}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	1.6&	0&	0.3^{+0.03}_{-0.03}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	113.7&	11&	12{\scriptstyle\pm 0.18}&	0\div 7.6&	0\div 9\\[1pt] \hline\hline 
 \multirow{1}{*}{3.16}
&	\textsc{al-na}&	165.6&	4&	3.6^{+0.099}_{-0.099}&	0\div 5.9&	0\div 7\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	115.7&	2&	1.8^{+0.069}_{-0.07}&	0\div 4.7&	0\div 5.7\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.6&	0&	3.9^{+3}_{-3.4} \cdot 10^{-4}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	6.5&	0&	0.3^{+0.028}_{-0.029}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	5.4&	0&	0.9^{+0.049}_{-0.049}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	3.1&	0&	2.9^{+2.5}_{-2.9} \cdot 10^{-4}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	2.9&	1&	1.5^{+0.064}_{-0.065}&	0\div 3.8&	0\div 4.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	2.7&	1&	0.5^{+0.036}_{-0.037}&	0\div 4.2&	0\div 5\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.8&	0&	6.1^{+1.3}_{-1.3} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	1.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	1.0&	0&	4.8^{+1.1}_{-1.2} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	330.3&	8&	8.7{\scriptstyle\pm 0.15}&	0\div 6.8&	0\div 8.1\\[1pt] \hline\hline 
 \multirow{2}{*}{3.55}
&	\textsc{al-na}&	180.3&	0&	0.5^{+0.037}_{-0.037}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	120.1&	0&	8.1^{+1.5}_{-1.5} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	28.3&	0&	2.9^{+2.5}_{-2.9} \cdot 10^{-4}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	14.4&	2&	7.6^{+1.4}_{-1.5} \cdot 10^{-2}&	0.25\div 6.1&	0.15\div 7\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	10.4&	1&	0.9^{+0.05}_{-0.051}&	0\div 4&	0\div 4.8\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	8.8&	3&	4.1^{+0.11}_{-0.11}&	0\div 4.7&	0\div 5.7\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	8.0&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	4.5&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	4.4&	2&	1.2^{+0.058}_{-0.058}&	0\div 5.1&	0\div 6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.3&	0&	5.1^{+1.2}_{-1.2} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	2.3&	0&	1.2^{+0.55}_{-0.59} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	1.5&	0&	0.1^{+0.019}_{-0.02}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	1.4&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	386.6&	8&	7.2{\scriptstyle\pm 0.14}&	0\div 7.7&	0\div 9\\[1pt] \hline\hline 
 \multirow{2}{*}{3.75}
&	\textsc{al-na}&	186.6&	0&	0.3^{+0.028}_{-0.028}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	117.9&	0&	2.4^{+0.78}_{-0.83} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	28.9&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	19.7&	0&	5.1^{+1.2}_{-1.2} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	13.7&	6&	6.2^{+0.13}_{-0.13}&	0\div 6.4&	0\div 7.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	12.3&	1&	0.5^{+0.038}_{-0.038}&	0\div 4.2&	0\div 5\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	11.1&	0&	<3.3\cdot 10^{-4}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	5.6&	2&	1.6^{+0.066}_{-0.067}&	0\div 4.8&	0\div 5.8\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	5.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	3.3&	0&	1.1^{+0.52}_{-0.56} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	2.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.4&	0&	3.4^{+0.94}_{-0.98} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	2.0&	0&	0.1^{+0.018}_{-0.018}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	1.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	413.4&	9&	8.9{\scriptstyle\pm 0.16}&	0\div 7.6&	0\div 8.9\\[1pt] \hline\hline 
 \multirow{2}{*}{3.98}
&	\textsc{al-na}&	191.9&	0&	0.3^{+0.027}_{-0.027}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	109.0&	0&	1.2^{+0.55}_{-0.59} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	29.4&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	26.3&	0&	3^{+0.88}_{-0.92} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	20.1&	14&	7.6^{+0.14}_{-0.14}&	0.6\div 14&	0.013\div 16\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	14.0&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	13.4&	2&	0.3^{+0.03}_{-0.031}&	0\div 5.8&	0\div 6.7\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	11.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	7.2&	3&	3.0^{+0.09}_{-0.09}&	0\div 5.2&	0\div 6.2\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	4.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	4.7&	0&	1.5^{+0.61}_{-0.66} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	2.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	2.5&	0&	5.4^{+1.2}_{-1.2} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.4&	0&	2.8^{+0.85}_{-0.89} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	1.8&	0&	1.1^{+0.51}_{-0.55} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	1.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	442.7&	19&	11{\scriptstyle\pm 0.18}&	0.75\div 17&	0.034\div 18\\[1pt] \hline\hline 
 \multirow{2}{*}{4.47}
&	\textsc{al-na}&	199.8&	0&	0.2^{+0.022}_{-0.023}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	99.6&	0&	8^{+4.4}_{-4.8} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	39.1&	0&	3.8^{+0.99}_{-1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	35.5&	15&	10.5^{+0.17}_{-0.17}&	0\div 12&	0\div 14\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	29.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	18.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	14.2&	0&	0.1^{+0.017}_{-0.018}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	13.1&	10&	9.9^{+0.16}_{-0.16}&	0\div 7.9&	0\div 9.2\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	12.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	11.0&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	5.5&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	5.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	4.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	3.7&	0&	3.7^{+0.98}_{-1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	3.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.3&	0&	6^{+3.8}_{-4.2} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	2.3&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	498.9&	25&	21{\scriptstyle\pm 0.24}&	0\div 14&	0\div 16\\[1pt] \hline\hline 
 \multirow{2}{*}{5.01}
&	\textsc{al-na}&	203.2&	0&	0.1^{+0.018}_{-0.018}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	92.0&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	56.4&	0&	7.1^{+1.4}_{-1.4} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	47.1&	7&	6.8^{+0.14}_{-0.14}&	0\div 7&	0\div 8.2\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	29.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	25.5&	23&	22.4^{+0.25}_{-0.25}&	0\div 11&	0\div 13\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	23.5&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	20.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	15.7&	0&	4.4^{+1.1}_{-1.1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	11.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	7.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	6.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	5.5&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.2&	0&	2.5^{+0.8}_{-0.84} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	4.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	3.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.3&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	558.6&	30&	29{\scriptstyle\pm 0.28}&	0\div 13&	0\div 15\\[1pt] \hline\hline 
 \multirow{2}{*}{5.62}
&	\textsc{al-na}&	201.6&	0&	8.4^{+1.5}_{-1.5} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	85.3&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	71.5&	0&	0.1^{+0.019}_{-0.02}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	55.2&	4&	6.7^{+0.13}_{-0.13}&	0\div 4.7&	0\div 5.7\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	36.9&	20&	19.4^{+0.23}_{-0.23}&	0\div 11&	0\div 12\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	31.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	28.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	26.9&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.0&	0&	1.6^{+0.63}_{-0.68} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	11.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	10.2&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	9.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	8.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	6.2&	0&	1.7^{+0.65}_{-0.7} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	5.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	5.0&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.4&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	612.4&	24&	26{\scriptstyle\pm 0.27}&	0\div 9.8&	0\div 12\\[1pt] \hline\hline 
 \multirow{2}{*}{6.31}
&	\textsc{al-na}&	198.4&	0&	7.4^{+1.4}_{-1.4} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	84.5&	0&	0.1^{+0.017}_{-0.018}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	80.4&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	61.9&	4&	6.1^{+0.13}_{-0.13}&	0\div 4.9&	0\div 5.9\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	45.1&	10&	12.8^{+0.19}_{-0.19}&	0\div 6.5&	0\div 7.8\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	41.0&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	29.0&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	27.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	16.0&	0&	8^{+4.4}_{-4.8} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.8&	0&	<3.4\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	11.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	11.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	10.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	8.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	6.9&	0&	1.1^{+0.52}_{-0.56} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	6.0&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.3&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	653.0&	14&	19{\scriptstyle\pm 0.23}&	0\div 6.7&	0\div 8.1\\[1pt] \hline\hline 
 \multirow{2}{*}{7.08}
&	\textsc{al-na}&	193.8&	0&	5.5^{+1.2}_{-1.2} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	96.4&	0&	0.1^{+0.018}_{-0.018}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	76.9&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	65.3&	3&	3.4^{+0.096}_{-0.096}&	0\div 5&	0\div 6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	49.4&	6&	6.0^{+0.13}_{-0.13}&	0\div 6.5&	0\div 7.7\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	48.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	32.0&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	26.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	16.5&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.9&	0&	<3.4\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	12.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	11.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	10.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	9.3&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	6.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	6.5&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.1&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	676.8&	9&	9.6{\scriptstyle\pm 0.16}&	0\div 7.2&	0\div 8.5\\[1pt] \hline\hline 
 \multirow{2}{*}{7.94}
&	\textsc{al-na}&	189.2&	0&	3.6^{+0.96}_{-1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	106.1&	0&	6.4^{+1.3}_{-1.3} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	74.4&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	68.2&	6&	2.4^{+0.081}_{-0.081}&	0.12\div 9.3&	0\div 10\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	54.3&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	51.6&	2&	2.6^{+0.084}_{-0.084}&	0\div 4.4&	0\div 5.3\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	34.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	25.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	16.9&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	13.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	9.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	6.0&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	694.3&	8&	5.1{\scriptstyle\pm 0.12}&	0\div 9.2&	0\div 11\\[1pt] \hline\hline 
 \multirow{2}{*}{8.91}
&	\textsc{al-na}&	187.5&	0&	3.1^{+0.89}_{-0.94} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	110.6&	0&	4.9^{+1.1}_{-1.2} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	73.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	69.5&	2&	1.7^{+0.067}_{-0.067}&	0\div 4.8&	0\div 5.7\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	56.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	52.5&	2&	1.6^{+0.066}_{-0.067}&	0\div 4.8&	0\div 5.8\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	35.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.1&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	10.0&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.9&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	702.4&	4&	3.4{\scriptstyle\pm 0.095}&	0\div 6&	0\div 7.1\\[1pt] \hline\hline 
 \multirow{2}{*}{10.00}
&	\textsc{al-na}&	187.2&	0&	2.4^{+0.78}_{-0.83} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	113.0&	0&	4^{+1}_{-1.1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	73.5&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	70.0&	1&	1.0^{+0.052}_{-0.053}&	0\div 3.9&	0\div 4.8\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	57.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	52.7&	1&	1.2^{+0.056}_{-0.057}&	0\div 3.9&	0\div 4.7\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	36.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.1&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	10.0&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.9&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	706.4&	2&	2.3{\scriptstyle\pm 0.078}&	0\div 4.5&	0\div 5.4\\[1pt] \hline\hline 
 \multirow{2}{*}{11.22}
&	\textsc{al-na}&	187.1&	0&	1.3^{+0.57}_{-0.61} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	113.7&	0&	2.8^{+0.85}_{-0.89} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	73.6&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	70.1&	0&	0.4^{+0.034}_{-0.034}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	57.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	52.9&	1&	1.0^{+0.051}_{-0.051}&	0\div 4&	0\div 4.8\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	36.3&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.1&	0&	1.7^{+0.65}_{-0.7} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	10.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	707.7&	1&	1.5{\scriptstyle\pm 0.063}&	0\div 3.8&	0\div 4.6\\[1pt] \hline\hline 
 \multirow{2}{*}{12.59}
&	\textsc{al-na}&	187.1&	0&	1.1^{+0.52}_{-0.56} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	113.7&	0&	1.1^{+0.52}_{-0.56} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	73.6&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	70.2&	0&	0.2^{+0.025}_{-0.026}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	57.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	52.9&	0&	0.7^{+0.044}_{-0.045}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	36.4&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.2&	0&	1.6^{+0.63}_{-0.68} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	10.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	707.8&	0&	1{\scriptstyle\pm 0.053}&	0\div 2.9&	0\div 3.6\\[1pt] \hline\hline 
 \multirow{2}{*}{14.12}
&	\textsc{al-na}&	187.1&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	113.7&	0&	8^{+4.4}_{-4.8} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	73.6&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	70.2&	0&	0.1^{+0.019}_{-0.019}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	57.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	52.9&	0&	0.4^{+0.033}_{-0.033}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	36.4&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.2&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	10.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	707.9&	0&	0.55{\scriptstyle\pm 0.038}&	0\div 2.9&	0\div 3.6\\[1pt] \hline\hline 
 \multirow{2}{*}{15.85}
&	\textsc{al-na}&	187.1&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	113.7&	0&	6^{+3.8}_{-4.2} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	73.6&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	70.2&	0&	6.9^{+1.3}_{-1.4} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	57.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	52.9&	0&	0.2^{+0.024}_{-0.024}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	36.4&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.2&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	10.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	707.9&	0&	0.31{\scriptstyle\pm 0.028}&	0\div 2.9&	0\div 3.6\\[1pt] \hline\hline 
 \multirow{2}{*}{17.78}
&	\textsc{al-na}&	187.1&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	113.7&	0&	5^{+3.4}_{-3.8} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	73.6&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	70.2&	0&	2.1^{+0.73}_{-0.77} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	57.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	52.9&	0&	0.1^{+0.017}_{-0.017}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	36.4&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.2&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	10.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	707.9&	0&	0.15{\scriptstyle\pm 0.02}&	0\div 2.9&	0\div 3.6\\[1pt] \hline\hline 
 \multirow{2}{*}{19.95}
&	\textsc{al-na}&	187.1&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	113.7&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	73.6&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	70.2&	0&	7^{+4.1}_{-4.5} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	57.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	52.9&	0&	4.7^{+1.1}_{-1.1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	36.4&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.2&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	10.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	707.9&	0&	7{\scriptstyle\pm 1.3}\cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \hline\hline 
 \multirow{2}{*}{22.39}
&	\textsc{al-na}&	187.1&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	113.7&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	73.6&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	70.2&	0&	5^{+3.4}_{-3.8} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	57.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	52.9&	0&	1.8^{+0.67}_{-0.72} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	36.4&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.2&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	10.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	707.9&	0&	3.8{\scriptstyle\pm 0.93}\cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \hline\hline 
 \multirow{2}{*}{25.12}
&	\textsc{al-na}&	187.1&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	113.7&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	73.6&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	70.2&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	57.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	52.9&	0&	1.1^{+0.52}_{-0.56} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	36.4&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.2&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	10.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	707.9&	0&	3{\scriptstyle\pm 0.81}\cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \hline\hline 
 \multirow{2}{*}{28.18}
&	\textsc{al-na}&	187.1&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	113.7&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	73.6&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	70.2&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	57.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	52.9&	0&	9^{+4.7}_{-5.1} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	36.4&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.2&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	10.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	707.9&	0&	2.7{\scriptstyle\pm 0.75}\cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \hline\hline 
 \multirow{2}{*}{31.62}
&	\textsc{al-na}&	187.1&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	113.7&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	73.6&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	70.2&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	57.8&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	52.9&	0&	5^{+3.4}_{-3.8} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	36.4&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	24.7&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	17.2&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	10.6&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	10.1&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	7.2&	0&	<1.8\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	2.0&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	707.9&	0&	2.1{\scriptstyle\pm 0.59}\cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \hline\hline 
 \end{longtable}
\end{squeezetable}

\begin{squeezetable}
\setlength\extrarowheight{2pt}
\setlength{\tabcolsep}{0.5pt}
\setlength{\LTcapwidth}{85mm}
\setcounter{LTchunksize}{50}
\begin{longtable}{|c|c|d|c|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}
39.81 &	\textsc{al-au-ex}&	14.0&	0&	<9.1\cdot 10^{-5}&	0\div 2.9&	0\div 3.6 \kill
\caption{\label{tab:GC}Results of the event search analysis as described in the previous table but optimized for the Galactic Center Direction (see Section~\ref{sec:preprocessing}).}\\
\hline\hline 
\multicolumn{1}{|c|}{H$\cdot 10^{21}$} &\multirow{2}{*}{config}&\multicolumn{1}{c|}{$T_{obs}$}& \multirow{2}{*}{$N_c$}&\multirow{2}{*}{$\mathbf{\bar N}_b~^{5\%}_{95\%}$} & \multicolumn{2}{c|}{confidence interval} \\ 
\multicolumn{1}{|c|}{(Hz$^{-1}$)}& & \multicolumn{1}{c|}{(days)} & &  & 90\%& 95\%\\ \hline
\endfirsthead
\hline
\multicolumn{1}{|c|}{H$\cdot 10^{21}$} &\multirow{2}{*}{config}&\multicolumn{1}{c|}{$T_{obs}$}& \multirow{2}{*}{$N_c$}&\multirow{2}{*}{$\mathbf{\bar N}_b~^{5\%}_{95\%}$} & \multicolumn{2}{c|}{confidence interval} \\ 
\multicolumn{1}{|c|}{(Hz$^{-1}$)}& & \multicolumn{1}{c|}{(days)} & &  & 90\%& 95\%\\ \hline
\endhead
\hline
\multicolumn{7}{r}\textit{continue $\gg$ }
\endfoot
\hline
\hline
\endlastfoot
\hline\hline 
 \multirow{1}{*}{2.24}
&	\textsc{au-na}&	1.6&	0&	8.1^{+1.5}_{-1.5} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 \hline\hline 
 \multirow{1}{*}{2.51}
&	\textsc{au-na}&	3.1&	0&	0.1^{+0.017}_{-0.017}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 \hline\hline 
 \multirow{2}{*}{2.82}
&	\textsc{al-na}&	5.9&	1&	0.9^{+0.05}_{-0.05}&	0\div 4&	0\div 4.8\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	5.0&	0&	0.4^{+0.032}_{-0.032}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	3.2&	0&	0.2^{+0.025}_{-0.025}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	14.0&	1&	1.5{\scriptstyle\pm 0.065}&	0\div 3.8&	0\div 4.6\\[1pt] \hline\hline 
 \multirow{2}{*}{3.16}
&	\textsc{al-na}&	61.3&	5&	3.6^{+0.098}_{-0.099}&	0\div 7&	0\div 8.1\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	36.3&	1&	1.5^{+0.063}_{-0.064}&	0\div 3.8&	0\div 4.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	4.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	1.7&	0&	0.2^{+0.024}_{-0.024}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	1.2&	0&	0.2^{+0.024}_{-0.024}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	104.5&	6&	5.5{\scriptstyle\pm 0.12}&	0\div 6.8&	0\div 8\\[1pt] \hline\hline 
 \multirow{2}{*}{3.55}
&	\textsc{al-na}&	90.0&	0&	1.4^{+0.062}_{-0.063}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	54.5&	0&	0.6^{+0.039}_{-0.039}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	9.7&	0&	<9.1\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	5.1&	0&	0.1^{+0.02}_{-0.02}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	3.4&	0&	0.4^{+0.033}_{-0.033}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	2.0&	2&	1.5^{+0.063}_{-0.064}&	0\div 4.9&	0\div 5.8\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	1.7&	2&	0.5^{+0.038}_{-0.038}&	0\div 5.6&	0\div 6.5\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	1.6&	0&	<9.1\cdot 10^{-4}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	167.6&	4&	4.6{\scriptstyle\pm 0.11}&	0\div 5.4&	0\div 6.5\\[1pt] \hline\hline 
 \multirow{2}{*}{3.75}
&	\textsc{al-na}&	97.8&	2&	1.0^{+0.053}_{-0.053}&	0\div 5.2&	0\div 6.1\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	59.1&	0&	0.3^{+0.028}_{-0.029}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	10.9&	0&	<9.1\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	7.3&	0&	5.7^{+1.2}_{-1.3} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	4.9&	0&	0.4^{+0.035}_{-0.035}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	3.5&	1&	2.5^{+0.082}_{-0.082}&	0\div 3.6&	0\div 4.4\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	2.9&	0&	<9.1\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	2.3&	0&	0.7^{+0.044}_{-0.045}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	1.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	1.6&	0&	1.7^{+0.65}_{-0.7} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.0&	0&	2.5^{+0.8}_{-0.84} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	192.8&	3&	5.1{\scriptstyle\pm 0.12}&	0\div 4.4&	0\div 5.4\\[1pt] \hline\hline 
 \multirow{2}{*}{3.98}
&	\textsc{al-na}&	105.1&	3&	0.8^{+0.046}_{-0.046}&	0.0061\div 6.8&	0\div 7.8\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	59.6&	0&	0.2^{+0.02}_{-0.021}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	12.2&	0&	<9.1\cdot 10^{-4}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	10.4&	1&	9.2^{+1.6}_{-1.6} \cdot 10^{-2}&	0\div 4.5&	0\div 5.3\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	6.1&	1&	0.3^{+0.03}_{-0.03}&	0\div 4.3&	0\div 5.1\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	6.0&	6&	2.9^{+0.089}_{-0.089}&	0\div 8.7&	0\div 10\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	4.4&	0&	<9.1\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	3.0&	0&	0.7^{+0.044}_{-0.044}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	2.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	2.3&	1&	3.5^{+0.95}_{-0.99} \cdot 10^{-2}&	0.014\div 4.6&	0\div 5.4\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	1.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	1.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.1&	0&	2.1^{+0.73}_{-0.77} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	215.8&	12&	5.1{\scriptstyle\pm 0.12}&	1.5\div 15&	0.88\div 16\\[1pt] \hline\hline 
 \multirow{2}{*}{4.47}
&	\textsc{al-na}&	116.9&	0&	0.5^{+0.036}_{-0.036}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	60.3&	0&	8.6^{+1.5}_{-1.5} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	18.0&	0&	8.5^{+1.5}_{-1.5} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	14.4&	0&	<9.1\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	13.1&	5&	4.1^{+0.11}_{-0.11}&	0\div 6.6&	0\div 7.8\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	7.5&	0&	<9.1\cdot 10^{-4}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	7.5&	0&	0.2^{+0.02}_{-0.02}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	5.6&	4&	3.0^{+0.09}_{-0.09}&	0\div 6.3&	0\div 7.4\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	5.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	4.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	3.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	3.2&	0&	1.3^{+0.57}_{-0.61} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	2.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	1.7&	0&	5.7^{+1.2}_{-1.3} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.2&	0&	3.7^{+0.98}_{-1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	264.7&	9&	8{\scriptstyle\pm 0.15}&	0\div 8.1&	0\div 9.4\\[1pt] \hline\hline 
 \multirow{2}{*}{5.01}
&	\textsc{al-na}&	125.3&	0&	0.4^{+0.034}_{-0.035}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	59.1&	1&	6.4^{+1.3}_{-1.3} \cdot 10^{-2}&	0\div 4.5&	0\div 5.4\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	27.5&	0&	7.9^{+1.4}_{-1.5} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	21.2&	2&	4.2^{+0.11}_{-0.11}&	0\div 4&	0\div 4.9\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	13.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	9.8&	10&	7.8^{+0.15}_{-0.15}&	0\div 9.2&	0\div 11\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	9.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	8.6&	0&	0.2^{+0.023}_{-0.023}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	7.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	6.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	4.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	3.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	3.0&	0&	6^{+3.8}_{-4.2} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	2.5&	1&	7.9^{+1.4}_{-1.5} \cdot 10^{-2}&	0\div 4.5&	0\div 5.3\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	1.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.3&	0&	1.8^{+0.67}_{-0.72} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	306.8&	14&	13{\scriptstyle\pm 0.19}&	0\div 9.6&	0\div 11\\[1pt] \hline\hline 
 \multirow{2}{*}{5.62}
&	\textsc{al-na}&	130.8&	0&	0.2^{+0.025}_{-0.026}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	57.3&	0&	3.9^{+1}_{-1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	37.5&	0&	0.1^{+0.017}_{-0.018}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	29.4&	6&	4.4^{+0.11}_{-0.11}&	0\div 7.5&	0\div 8.7\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	15.4&	12&	10.5^{+0.17}_{-0.17}&	0\div 9.3&	0\div 11\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	14.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	12.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	9.6&	0&	0.2^{+0.022}_{-0.022}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	9.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	8.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	8.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	5.1&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	4.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	3.1&	0&	2.6^{+0.82}_{-0.86} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	2.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	1.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.4&	0&	8^{+4.4}_{-4.8} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	352.9&	18&	16{\scriptstyle\pm 0.2}&	0\div 11&	0\div 13\\[1pt] \hline\hline 
 \multirow{2}{*}{6.31}
&	\textsc{al-na}&	134.7&	0&	0.2^{+0.026}_{-0.026}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	55.6&	0&	3.6^{+0.96}_{-1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	48.0&	0&	0.1^{+0.018}_{-0.018}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	34.7&	1&	2.9^{+0.088}_{-0.088}&	0\div 3.5&	0\div 4.3\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	20.9&	8&	10.5^{+0.17}_{-0.17}&	0\div 6.1&	0\div 7.3\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	15.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	15.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	12.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	11.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	10.2&	0&	0.1^{+0.018}_{-0.018}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	10.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	6.7&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	5.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	3.6&	0&	1^{+0.5}_{-0.54} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	3.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	2.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.5&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	392.8&	9&	14{\scriptstyle\pm 0.19}&	0\div 5.6&	0\div 6.8\\[1pt] \hline\hline 
 \multirow{2}{*}{7.08}
&	\textsc{al-na}&	137.5&	0&	0.3^{+0.026}_{-0.027}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	57.8&	0&	0.1^{+0.019}_{-0.02}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	54.8&	0&	8^{+4.4}_{-4.8} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	39.5&	3&	2.6^{+0.084}_{-0.085}&	0\div 5.4&	0\div 6.4\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	26.5&	7&	10.3^{+0.17}_{-0.17}&	0\div 5.5&	0\div 6.7\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	17.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	16.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	15.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	12.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	10.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	10.9&	0&	6.5^{+1.3}_{-1.3} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	7.5&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	5.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	4.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	3.5&	0&	9^{+4.7}_{-5.1} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	3.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.4&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	428.1&	10&	13{\scriptstyle\pm 0.19}&	0\div 6.3&	0\div 7.6\\[1pt] \hline\hline 
 \multirow{2}{*}{7.94}
&	\textsc{al-na}&	139.1&	0&	0.2^{+0.023}_{-0.023}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	67.2&	0&	9.6^{+1.6}_{-1.6} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	54.3&	0&	2^{+0.71}_{-0.75} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	43.4&	4&	2.3^{+0.079}_{-0.08}&	0\div 6.7&	0\div 7.8\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	30.8&	9&	6.2^{+0.13}_{-0.13}&	0\div 9.5&	0\div 11\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	20.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	20.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	16.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	13.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	11.5&	0&	6.3^{+1.3}_{-1.3} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	8.0&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	6.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	5.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	3.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	3.5&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.4&	0&	5^{+3.4}_{-3.8} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	458.2&	13&	8.9{\scriptstyle\pm 0.16}&	0\div 12&	0\div 13\\[1pt] \hline\hline 
 \multirow{2}{*}{8.91}
&	\textsc{al-na}&	141.2&	0&	0.2^{+0.025}_{-0.025}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	75.2&	0&	0.1^{+0.017}_{-0.018}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	55.1&	0&	9^{+4.7}_{-5.1} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	46.7&	2&	1.7^{+0.068}_{-0.068}&	0\div 4.8&	0\div 5.7\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	33.5&	5&	3.8^{+0.1}_{-0.1}&	0\div 6.8&	0\div 8\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	24.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	21.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	16.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	12.0&	0&	4.5^{+1.1}_{-1.1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	8.4&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	6.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	5.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	4.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	3.7&	0&	8^{+4.4}_{-4.8} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.4&	0&	<3.4\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	485.0&	7&	5.9{\scriptstyle\pm 0.13}&	0\div 7.5&	0\div 8.8\\[1pt] \hline\hline 
 \multirow{2}{*}{10.00}
&	\textsc{al-na}&	144.0&	0&	0.1^{+0.018}_{-0.018}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	81.2&	0&	0.1^{+0.016}_{-0.017}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	56.0&	0&	1.4^{+0.59}_{-0.63} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	49.3&	1&	1.5^{+0.064}_{-0.064}&	0\div 3.8&	0\div 4.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	35.6&	2&	3.0^{+0.089}_{-0.09}&	0\div 4.3&	0\div 5.2\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	28.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	23.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	16.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	12.6&	0&	5.5^{+1.2}_{-1.2} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	8.8&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	6.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	6.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	4.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	3.8&	0&	5^{+3.4}_{-3.8} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.5&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	506.7&	3&	4.8{\scriptstyle\pm 0.11}&	0\div 4.5&	0\div 5.5\\[1pt] \hline\hline 
 \multirow{2}{*}{11.22}
&	\textsc{al-na}&	146.8&	0&	0.1^{+0.019}_{-0.02}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	85.0&	0&	5.2^{+1.2}_{-1.2} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	57.2&	0&	1.8^{+0.67}_{-0.72} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	51.4&	0&	1.3^{+0.06}_{-0.06}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	37.1&	3&	2.6^{+0.084}_{-0.084}&	0\div 5.4&	0\div 6.4\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	30.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	24.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	17.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	12.9&	0&	3.8^{+0.99}_{-1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	9.2&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	6.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	6.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	5.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	3.9&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.5&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	523.3&	3&	4.2{\scriptstyle\pm 0.11}&	0\div 4.7&	0\div 5.7\\[1pt] \hline\hline 
 \multirow{2}{*}{12.59}
&	\textsc{al-na}&	149.3&	0&	0.2^{+0.021}_{-0.022}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	87.7&	0&	9.7^{+1.6}_{-1.6} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	58.3&	0&	1.4^{+0.59}_{-0.63} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	53.0&	3&	1.1^{+0.055}_{-0.055}&	0\div 6.5&	0\div 7.5\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	38.3&	1&	1.8^{+0.07}_{-0.071}&	0\div 3.7&	0\div 4.5\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	32.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	24.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	17.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	13.2&	0&	2.8^{+0.85}_{-0.89} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	9.5&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	7.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	6.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	5.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	4.1&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.6&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	536.4&	4&	3.3{\scriptstyle\pm 0.094}&	0\div 6.1&	0\div 7.2\\[1pt] \hline\hline 
 \multirow{2}{*}{14.12}
&	\textsc{al-na}&	151.6&	0&	0.1^{+0.017}_{-0.017}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	89.7&	0&	7.5^{+1.4}_{-1.4} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	59.3&	0&	9^{+4.7}_{-5.1} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	54.4&	2&	0.9^{+0.048}_{-0.048}&	0\div 5.3&	0\div 6.3\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	39.4&	1&	1.7^{+0.067}_{-0.068}&	0\div 3.7&	0\div 4.5\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	34.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	25.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	17.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	13.5&	0&	4.3^{+1.1}_{-1.1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	9.8&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	7.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	6.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	5.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	4.2&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.6&	0&	7^{+4.1}_{-4.5} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	547.5&	3&	2.8{\scriptstyle\pm 0.087}&	0\div 5.3&	0\div 6.3\\[1pt] \hline\hline 
 \multirow{2}{*}{15.85}
&	\textsc{al-na}&	153.7&	1&	0.1^{+0.018}_{-0.019}&	0\div 4.5&	0\div 5.3\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	91.4&	0&	4.8^{+1.1}_{-1.2} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	60.2&	0&	6^{+3.8}_{-4.2} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	55.9&	0&	0.9^{+0.049}_{-0.049}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	40.3&	1&	1.3^{+0.06}_{-0.06}&	0\div 3.8&	0\div 4.7\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	35.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	25.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	18.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	13.7&	0&	3.2^{+0.91}_{-0.95} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	10.1&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	7.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	7.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	5.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	4.3&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.6&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	557.5&	2&	2.4{\scriptstyle\pm 0.081}&	0\div 4.5&	0\div 5.4\\[1pt] \hline\hline 
 \multirow{2}{*}{17.78}
&	\textsc{al-na}&	155.7&	0&	0.1^{+0.018}_{-0.019}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	93.0&	0&	4.3^{+1.1}_{-1.1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	61.0&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	57.0&	0&	0.8^{+0.047}_{-0.047}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	41.2&	1&	1.1^{+0.053}_{-0.054}&	0\div 3.9&	0\div 4.8\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	36.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	26.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	18.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	13.8&	0&	2.6^{+0.82}_{-0.86} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	10.4&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	7.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	7.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	5.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	4.5&	0&	<3.4\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.7&	0&	<3.4\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	566.6&	1&	2.1{\scriptstyle\pm 0.075}&	0\div 3.6&	0\div 4.5\\[1pt] \hline\hline 
 \multirow{2}{*}{19.95}
&	\textsc{al-na}&	157.6&	1&	0.1^{+0.017}_{-0.017}&	0\div 4.5&	0\div 5.3\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	94.4&	0&	4.2^{+1}_{-1.1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	61.8&	0&	5^{+3.4}_{-3.8} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	58.1&	1&	0.8^{+0.045}_{-0.046}&	0\div 4.1&	0\div 4.9\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	41.9&	0&	1.0^{+0.052}_{-0.052}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	37.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	26.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	18.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	14.0&	0&	1.1^{+0.52}_{-0.56} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	10.7&	0&	9^{+4.7}_{-5.1} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	7.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	7.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	5.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	4.6&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	574.8&	2&	1.9{\scriptstyle\pm 0.072}&	0\div 4.7&	0\div 5.6\\[1pt] \hline\hline 
 \multirow{2}{*}{22.39}
&	\textsc{al-na}&	159.3&	0&	4.8^{+1.1}_{-1.2} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	95.7&	0&	7.1^{+1.4}_{-1.4} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	62.5&	0&	<3.4\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	59.0&	2&	0.6^{+0.04}_{-0.041}&	0\div 5.5&	0\div 6.5\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	42.7&	1&	1.0^{+0.052}_{-0.053}&	0\div 3.9&	0\div 4.8\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	38.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	26.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	18.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	14.2&	0&	3.5^{+0.95}_{-0.99} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	11.1&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	7.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	7.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	5.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	4.7&	0&	9^{+4.7}_{-5.1} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	582.6&	3&	1.8{\scriptstyle\pm 0.07}&	0\div 5.9&	0\div 6.9\\[1pt] \hline\hline 
 \multirow{2}{*}{25.12}
&	\textsc{al-na}&	161.0&	0&	7.8^{+1.4}_{-1.5} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	96.9&	0&	7.1^{+1.4}_{-1.4} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	63.2&	0&	6^{+3.8}_{-4.2} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	59.7&	1&	0.5^{+0.035}_{-0.035}&	0\div 4.2&	0\div 5.1\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	43.3&	0&	1.0^{+0.052}_{-0.053}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	39.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	27.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	18.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	14.4&	0&	2.7^{+0.83}_{-0.87} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	11.4&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	7.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	7.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	6.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	4.8&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	589.7&	1&	1.7{\scriptstyle\pm 0.067}&	0\div 3.7&	0\div 4.6\\[1pt] \hline\hline 
 \multirow{2}{*}{28.18}
&	\textsc{al-na}&	162.6&	0&	0.1^{+0.017}_{-0.018}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	98.0&	0&	6.6^{+1.3}_{-1.4} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	63.8&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	60.3&	1&	0.3^{+0.027}_{-0.028}&	0\div 4.3&	0\div 5.2\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	43.9&	0&	0.9^{+0.05}_{-0.05}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	39.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	27.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	19.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	14.6&	0&	1.3^{+0.57}_{-0.61} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	11.6&	0&	<3.4\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	7.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	7.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	6.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	4.9&	0&	<3.4\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.7&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	596.1&	1&	1.4{\scriptstyle\pm 0.061}&	0\div 3.8&	0\div 4.6\\[1pt] \hline\hline 
 \multirow{2}{*}{31.62}
&	\textsc{al-na}&	164.1&	0&	5.6^{+1.2}_{-1.3} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	99.0&	0&	7.4^{+1.4}_{-1.4} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	64.5&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	60.9&	1&	0.2^{+0.024}_{-0.024}&	0\div 4.4&	0\div 5.2\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	44.4&	1&	0.8^{+0.047}_{-0.047}&	0\div 4&	0\div 4.9\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	40.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	27.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	19.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	14.7&	0&	2.1^{+0.73}_{-0.77} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	11.7&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	8.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	7.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	6.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.0&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.7&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	602.1&	2&	1.2{\scriptstyle\pm 0.057}&	0\div 5.1&	0\div 6\\[1pt] \hline\hline 
 \multirow{2}{*}{35.48}
&	\textsc{al-na}&	165.6&	0&	0.1^{+0.018}_{-0.019}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	99.9&	0&	4.6^{+1.1}_{-1.1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	65.1&	0&	9^{+4.7}_{-5.1} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	61.5&	0&	0.2^{+0.022}_{-0.022}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	45.0&	0&	0.8^{+0.046}_{-0.046}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	40.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	28.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	19.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	14.9&	0&	2.8^{+0.85}_{-0.89} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	11.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	8.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	7.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	6.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.0&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	607.8&	0&	1.2{\scriptstyle\pm 0.057}&	0\div 2.9&	0\div 3.6\\[1pt] \hline\hline 
 \multirow{2}{*}{39.81}
&	\textsc{al-na}&	167.1&	0&	0.1^{+0.016}_{-0.017}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	100.8&	0&	1.9^{+0.69}_{-0.74} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	65.7&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	62.0&	0&	0.1^{+0.019}_{-0.019}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	45.5&	1&	0.6^{+0.04}_{-0.041}&	0\div 4.1&	0\div 5\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	41.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	28.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	19.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	15.0&	0&	3.2^{+0.91}_{-0.95} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	11.9&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	8.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	7.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	6.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.1&	0&	3^{+2.6}_{-3} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	613.3&	1&	0.9{\scriptstyle\pm 0.049}&	0\div 4&	0\div 4.8\\[1pt] \hline\hline 
 \multirow{2}{*}{44.67}
&	\textsc{al-na}&	168.5&	0&	0.1^{+0.018}_{-0.018}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	101.7&	0&	1.5^{+0.61}_{-0.66} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	66.3&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	62.5&	0&	8.8^{+1.5}_{-1.6} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	45.9&	0&	0.7^{+0.043}_{-0.043}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	42.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	28.6&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	19.7&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	15.1&	0&	1.8^{+0.67}_{-0.72} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.0&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	8.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	8.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	6.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.1&	0&	<3.4\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	618.6&	0&	0.93{\scriptstyle\pm 0.05}&	0\div 2.9&	0\div 3.6\\[1pt] \hline\hline 
 \multirow{2}{*}{50.12}
&	\textsc{al-na}&	169.9&	0&	0.3^{+0.026}_{-0.027}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	102.5&	0&	4.2^{+1}_{-1.1} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	66.9&	0&	2.2^{+0.75}_{-0.79} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	63.0&	0&	6.9^{+1.3}_{-1.4} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	46.4&	0&	0.6^{+0.039}_{-0.039}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	42.5&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	28.8&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	19.9&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	15.2&	0&	4^{+3}_{-3.4} \cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.2&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	8.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	8.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	6.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.2&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	623.7&	0&	0.96{\scriptstyle\pm 0.051}&	0\div 2.9&	0\div 3.6\\[1pt] \hline\hline 
 \multirow{2}{*}{56.23}
&	\textsc{al-na}&	171.4&	1&	0.1^{+0.017}_{-0.018}&	0\div 4.5&	0\div 5.3\\[1pt] \cline{2-7} 
 &	\textsc{al-ex}&	103.2&	0&	2.8^{+0.85}_{-0.89} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au}&	67.5&	0&	1.1^{+0.52}_{-0.56} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-ni}&	63.5&	0&	4.8^{+1.1}_{-1.2} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{ex-na}&	46.8&	0&	0.6^{+0.038}_{-0.039}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-na}&	43.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex}&	29.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-na}&	20.0&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex}&	15.3&	0&	1.4^{+0.59}_{-0.63} \cdot 10^{-2}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-na}&	14.2&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ni}&	12.3&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ex-ni}&	11.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-au-ni}&	8.4&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ex-ni}&	8.1&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{al-ex-ni}&	6.3&	0&	$---$&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-ni}&	5.2&	0&	<1.8\cdot 10^{-3}&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7} 
 &	\textsc{au-na}&	1.8&	0&	<1.8\cdot 10^{-3}~_*&	0\div 2.9&	0\div 3.6\\[1pt] \cline{2-7}\cline{2-7}
 &	\textit{total}&	628.6&	1&	0.77 {\scriptstyle\pm 0.046}&	0\div 4.1&	0\div 4.9\\[1pt] 
\end{longtable}
